Nonparametric Contextual Online Bilateral Trade

We study the problem of contextual online bilateral trade. At each round, the learner faces a seller-buyer pair and must propose a trade price without observing their private valuations for the item being sold. The goal of the learner is to post prices to facilitate trades between the two parties. Before posting a price, the learner observes a $d$-dimensional context vector that influences the agent's valuations. Prior work in the contextual setting has focused on linear models. In this work, we tackle a general nonparametric setting in which the buyer's and seller's valuations behave according to arbitrary Lipschitz functions of the context. We design an algorithm that leverages contextual information through a hierarchical tree construction and guarantees regret $\widetilde{O}(T^{{(d-1)}/d})$. Remarkably, our algorithm operates under two stringent features of the setting: (1) one-bit feedback, where the learner only observes whether a trade occurred or not, and (2) strong budget balance, where the learner cannot subsidize or profit from the market participants. We further provide a matching lower bound in the full-feedback setting, demonstrating the tightness of our regret bound.

==> figures/reduce.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 49; green, 103; blue, 149 }  ,fill opacity=0.78 ] (380,200) -- (320,260) -- (320,90) -- (380,90) -- (380,171.24) -- cycle ;
\draw  [fill={rgb, 255:red, 254; green, 231; blue, 38 }  ,fill opacity=0.7 ] (380,200) -- (320,260) -- (288.83,260) -- (190,260) -- (190,200) -- cycle ;
\draw  [fill={rgb, 255:red, 71; green, 39; blue, 120 }  ,fill opacity=0.5 ] (190,90) -- (320,90) -- (320,200) -- (190,200) -- cycle ;
\draw   (190,90) -- (490,90) -- (490,390) -- (190,390) -- cycle ;
\draw    (320,260) -- (190,390) ;
\draw [shift={(320,260)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw    (350,230) -- (300,280) ;
\draw [shift={(350,230)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw    (380,200) -- (350,230) ;
\draw [shift={(380,200)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw    (490,90) -- (380,200) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400,70) -- (400,90) ;
\draw  [fill={rgb, 255:red, 255; green, 2; blue, 0 }  ,fill opacity=0.76 ] (290,170) .. controls (304.82,157.28) and (329.82,159.28) .. (340,170) .. controls (350.18,180.72) and (362.18,204.72) .. (350,220) .. controls (337.82,235.28) and (302.18,229.72) .. (290,220) .. controls (277.82,210.28) and (275.18,182.72) .. (290,170) -- cycle ;

\draw  [fill={rgb, 255:red, 73; green, 193; blue, 109 }  ,fill opacity=0.71 ] (230,110) .. controls (246.82,108.28) and (256.82,132.28) .. (260,150) .. controls (263.18,167.72) and (279.82,245.28) .. (250,250) .. controls (220.18,254.72) and (200.82,169.28) .. (200,150) .. controls (199.18,130.72) and (213.18,111.72) .. (230,110) -- cycle ;
\draw    (490,390) -- (517,390) ;
\draw [shift={(520,390)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (190,90) -- (190,63) ;
\draw [shift={(190,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,290) -- (400,90) ;

\draw (352,233.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}$};
\draw (322,263.4) node [anchor=north west][inner sep=0.75pt]    {$p_{L}$};
\draw (382,203.4) node [anchor=north west][inner sep=0.75pt]    {$p_{U}$};
\draw (400,66.6) node [anchor=south] [inner sep=0.75pt]    {$GFT=6h$};
\draw (162.4,259) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {buyer};
\draw (321,392.4) node [anchor=north west][inner sep=0.75pt]    {seller};
\draw (522,393.4) node [anchor=north west][inner sep=0.75pt]    {$s$};
\draw (188,56.6) node [anchor=south east] [inner sep=0.75pt]    {$b$};

\draw (185,100) node [anchor=south east] [inner sep=0.75pt]    {$1$};

\draw (185,393.4) node [anchor=north east] [inner sep=0.75pt]    {$0$};

\draw (490,394.) node [anchor=north west] [inner sep=0.75pt]    {$1$};


\end{tikzpicture}

